Counterexamples to Proofs for Volumetric Parameterization of Topological Sweeps

Harmonic maps are important in generating parameterizations for various domains, particularly in two and three dimensions. General extensions of two-dimensional harmonic parameterizations for volumetric parameterizations are known to fail in a variety of contexts, though more specialized volumetric parameterizations have been proposed. This work provides and contextualizes a counterexample to various proposed proofs that employ harmonic maps to sweep a parameterization from a base surface, $\Gamma_0$, to the entire domain of a geometry that is homeomorphic to $\Gamma_0\times[0,1]$ or $\Gamma_0\times S^1$. While this does not negate the potential value of such topological sweep parameterizations, it does clarify that these swept parameterizations come with no inherent guarantees of bijectivity, as they may in two dimensions.

==> figures/handle_cancellation.tex <==
\begin{subfigure}[t]{0.3\textwidth}
  \centering
\begin{tikzpicture}[scale=1.0]
    \tikzmath{
    \rh = 0.4;
    \ri = 0.8;
    \rm = \ri + \rh;
    \ro = \rm + \rh;
    \handleHeight=1.2;
    \rhy=0.15;
    \riy=0.8;
    \roy=\riy+2*\rh; } 
    % Draw the blob (more organic shape than perfect sphere)
    \draw[fill=lightgray!50] plot[smooth cycle, tension=0.8] coordinates {
        (-2,1.0) (-1,1.5) (0,1.1) (1,1.5) (2,1.0) (2.2,0.2) (1.5,-0.5) (0,-0.7) (-1.5,-0.5) (-2.2,0.2)
    };
    
    % Draw the attaching regions as elongated ovals
    \draw[pattern=north west lines] (\rm,\handleHeight) ellipse ({\rh} and {\rhy});
    \draw[pattern=north west lines] (-\rm,\handleHeight) ellipse ({\rh} and {\rhy});
    \draw[OliveGreen, very thick](0.0, \handleHeight+\roy)
      arc [x radius=0.75*\rhy, y radius=\rh,start angle=90, end angle=270];

    \node[draw,Plum,very thick,circle, fill=Plum, inner sep=0pt, minimum width=1.8pt] (mycenter) at (\rm,\handleHeight) {};
    \node[draw,Plum,very thick,circle, fill=Plum, inner sep=0pt, minimum width=1.8pt] (mycenter) at (-\rm,\handleHeight) {};

    \draw[fill=white, fill opacity=0.4] (-\ro,\handleHeight)
      arc [x radius=\ro, y radius=\roy, start angle=180, end angle=0]
      arc [x radius=\rh, y radius=\rhy, start angle=0, end angle=-180]
      arc [x radius=\ri, y radius=\riy, start angle=0, end angle=180]
      arc [x radius=\rh, y radius=\rhy, start angle=0, end angle=-180];

    \draw[OliveGreen, very thick] (0.0,\handleHeight+\riy)
      arc [x radius=0.75*\rhy, y radius=\rh,start angle=-90, end angle=90];
\end{tikzpicture}
\caption{}
\end{subfigure}
~
\begin{subfigure}[t]{0.3\textwidth}
  \centering
\begin{tikzpicture}[scale=1.0]
    \tikzmath{
    \rh = 0.4;
    \ri = 0.8;
    \rm = \ri + \rh;
    \ro = \rm + \rh;
    \handleHeight=1.2;
    \rhy=0.15;
    \riy=0.8;
    \roy=\riy+2*\rh;
    \crx=1;
    \cry=0.8;
    \cdz=0.28;
    \cangle=-150;
    \cphi=atan(-\cry/\crx/tan(\cangle));
    \startx=\crx*cos(\cangle);
    \starty=\cry*sin(\cangle);
    } 
    % Draw the blob (more organic shape than perfect sphere)
    \draw[fill=lightgray!50] plot[smooth cycle, tension=0.8] coordinates {
        (-2,1.0) (-1,1.5) (0,1.1) (1,1.5) (2,1.0) (2.2,0.2) (1.5,-0.5) (0,-0.7) (-1.5,-0.5) (-2.2,0.2)
    };

    \begin{scope}[shift={(0.05 cm,1.48 cm)},scale=0.55]
    \draw[pattern=north west lines] (\startx,\starty)
      arc [x radius=\crx, y radius=\cry,start angle=\cangle, end angle=-180+\cangle]
      --++ (\cphi+180:\cdz)
      arc [x radius=\crx, y radius=\cry,start angle=-180+\cangle, end angle=\cangle]
      -- cycle;
    \draw[fill=white, fill opacity=0.8,draw opacity=0.0] (\startx,\starty)
      arc [x radius=\crx, y radius=\cry,start angle=\cangle, end angle=180+\cangle]
      --++ (\cphi+180:\cdz)
      arc [x radius=\crx, y radius=\cry,start angle=180+\cangle, end angle=\cangle]
      -- cycle;
    \draw[pattern=north west lines] (\startx,\starty)
      arc [x radius=\crx, y radius=\cry,start angle=\cangle, end angle=180+\cangle]
      --++ (\cphi+180:\cdz)
      arc [x radius=\crx, y radius=\cry,start angle=180+\cangle, end angle=\cangle]
      -- cycle;
    \draw[Plum,very thick](\startx,\starty) ++(\cphi+180:\cdz/2) arc [x radius=\crx, y radius=\cry,start angle=\cangle, end angle=360+\cangle];
    \node[draw,very thick,OliveGreen,circle, fill=OliveGreen, inner sep=0pt, minimum width=1.5pt] (mycenter) at (\cphi+180:\cdz) {};
    \draw[fill=white, fill opacity=0.4](\startx,\starty) arc [x radius=\crx, y radius=\cry,start angle=\cangle, end angle=360+\cangle];
    \node[draw,very thick,OliveGreen,circle, fill=OliveGreen, inner sep=0pt, minimum width=1.5pt] (mycenter) at (0,0) {};
    \end{scope}

    \draw[fill=lightgray!50, fill opacity=1.0] (-\ro,\handleHeight)
      arc [x radius=\ro, y radius=\roy, start angle=180, end angle=0]
      arc [x radius=\rh, y radius=\rhy, start angle=0, end angle=-180]
      arc [x radius=\ri, y radius=\riy, start angle=0, end angle=180]
      arc [x radius=\rh, y radius=\rhy, start angle=0, end angle=-180];

    \draw[OliveGreen,very thick] (0.0,\handleHeight+\riy)
      arc [x radius=0.75*\rhy, y radius=\rh,start angle=-90, end angle=90];
\end{tikzpicture}
\caption{}
\end{subfigure}
~
\begin{subfigure}[t]{0.3\textwidth}
  \centering
\begin{tikzpicture}[scale=1.0]
    \tikzmath{
    \rh = 0.4;
    \ri = 0.8;
    \rm = \ri + \rh;
    \ro = \rm + \rh;
    \handleHeight=1.2;
    \rhy=0.15;
    \riy=0.8;
    \roy=\riy+2*\rh;
    \crx=1;
    \cry=0.8;
    \cdz=0.28;
    \cangle=-150;
    \cphi=atan(-\cry/\crx/tan(\cangle));
    \startx=\crx*cos(\cangle);
    \starty=\cry*sin(\cangle);
    } 
    % Draw the blob (more organic shape than perfect sphere)
    \draw[fill=lightgray!50] plot[smooth cycle, tension=0.8] coordinates {
        (-2,1.0) (-1,1.5) (0,1.1) (1,1.5) (2,1.0) (2.2,0.2) (1.5,-0.5) (0,-0.7) (-1.5,-0.5) (-2.2,0.2)
    };

    \draw[fill=lightgray!50, fill opacity=1.0] (-\ro,\handleHeight)
      arc [x radius=\ro, y radius=\roy, start angle=180, end angle=0]
      arc [x radius=\rh, y radius=\rhy, start angle=0, end angle=-180]
      arc [x radius=\ri, y radius=\riy, start angle=0, end angle=180]
      arc [x radius=\rh, y radius=\rhy, start angle=0, end angle=-180];

    \draw[fill=lightgray!50] (\ri,\handleHeight)
      arc [x radius=\ri, y radius=\riy, start angle=0, end angle=180]
      arc [x radius=\ri, y radius=\riy/3, start angle=-180, end angle=0];
\end{tikzpicture}
\caption{}
\end{subfigure}
